One-site density matrix renormalization group and alternating minimum energy algorithm

Given in the title are two algorithms to compute the extreme eigenstate of a high-dimensional Hermitian matrix using the tensor train (TT) / matrix product states (MPS) representation. Both methods empower the traditional alternating direction scheme with the auxiliary (e.g. gradient) information, which substantially improves the convergence in many difficult cases. Being conceptually close, these methods have different derivation, implementation, theoretical and practical properties. We emphasize the differences, and reproduce the numerical example to compare the performance of two algorithms.

==> 3dmrg1.tikz <==
\begin{tikzpicture}[x={(5mm,3mm)}, y={(-7mm,1.5mm)}, z={(0mm,10mm)},
                   >=latex,draw opacity=.75,fill opacity=.25]
\tikzset{facestyle/.style={fill=black!10,%color=black!10,bottom color=black!10,top color=black!30, 
                           line join=round, rounded corners=.5mm,thin,double}}


\draw[facestyle,draw=darkgreen] (0,-2,0)  -- (0,2,0);
\draw[facestyle,draw=blue]      (0,0,-.5) -- (0,0,2);
\draw[facestyle,draw=red]      (-1,0,1.5) -- (3,0,1.5);
  
\draw[very thick,darkgreen,->,opacity=.7] (0,1.5,0) -- (0,0,0);
\draw[very thick,blue,->,opacity=.7]      (0,0,0)   -- (0,0,1.5);
\draw[very thick,red,->,opacity=.7]       (0,0,1.5) -- (1.5,0,1.5);

\shadedraw[ball color=darkgreen!60!black,draw opacity=0,fill opacity=.9,ultra thin] ( 0,1.5,0 ) circle (.7mm);
\shadedraw[ball color=darkgreen!60!blue, draw opacity=0,fill opacity=.9,ultra thin] ( 0,0,0 ) circle (.7mm);
\shadedraw[ball color=blue!60!red,   draw opacity=0,fill opacity=.9,ultra thin] (0,0,1.5) circle (.7mm);
\shadedraw[ball color=red!60!black,  draw opacity=0,fill opacity=.9,ultra thin] (1.5,0,1.5) circle (.7mm);
\end{tikzpicture}


==> 3dmrg2.tikz <==
\begin{tikzpicture}[x={(5mm,3mm)}, y={(-7mm,1.5mm)}, z={(0mm,10mm)},
                   >=latex,draw opacity=.75,fill opacity=.25]
\tikzset{facestyle/.style={fill=black!10,%color=black!10,bottom color=black!10,top color=black!30, 
                           line join=round, rounded corners=.5mm,thin,double}}

\begin{scope}[canvas is yx plane at z=0] % face "bottom" 
  \path[facestyle,draw=darkgreen,fill opacity=0] (0,0) rectangle (3,3);
  \path[facestyle,draw=darkgreen] (0,2) rectangle (3,3);
\end{scope}

\begin{scope}[canvas is zx plane at y=1] % face  "right"
  \path[facestyle,draw=red,fill opacity=0] (1,1) rectangle (2,4);
  \path[facestyle,draw=red] (1,2) rectangle ( 2,4);
  \draw[very thick,red,->,opacity=.9] (1.5,2) .. controls (1.5,3) .. (1.8,3.5);
\end{scope}

\begin{scope}[canvas is zy plane at x=2] % face "front"
  \path[facestyle,draw=blue,fill opacity=0] (-1,0) rectangle (2,3);
  \path[facestyle,draw=blue,shade] (0,0) rectangle (2,3);
  \path[facestyle,draw=blue]       (0,0) rectangle (-1,3);
  %\node[blue!50!black,transform shape,opacity=1,rotate=-90] at (-.75,.5) {$X_2$};
  \draw[very thick,blue,->,opacity=.9] (0,2) .. controls (1,1.8) .. (1.5,1);
\end{scope}

\begin{scope}[canvas is zx plane at y=1] % face  "right"
  \path[facestyle,draw=red,shade] (1,1) rectangle ( 2,2);
\end{scope}

\begin{scope}[canvas is yx plane at z=0] % face "bottom" 
  \path[facestyle,draw=darkgreen,shade] (0,0) rectangle (3,2);
  %\node[darkgreen!50!black,transform shape,opacity=1,xscale=-1] at (.5,.5) {$X_1$};
  \draw[very thick,darkgreen,->,opacity=.9] (2.5,.5) .. controls (1.8,1) .. (2,2);
\end{scope}

\shadedraw[ball color=darkgreen!60!black,draw opacity=0,fill opacity=.9,ultra thin] (.5,2.5,0  ) circle (.7mm);
\shadedraw[ball color=darkgreen!60!blue, draw opacity=0,fill opacity=.9,ultra thin] (2 ,2  ,0  ) circle (.7mm);
\shadedraw[ball color=blue!60!red,   draw opacity=0,fill opacity=.9,ultra thin] (2 ,1  ,1.5) circle (.7mm);
\shadedraw[ball color=red!60!black,  draw opacity=0,fill opacity=.9,ultra thin] (3.5,1 ,1.8) circle (.7mm);
\end{tikzpicture}


==> Pic/h600iter.tikz <==
\begin{tikzpicture}

\pgfplotsset{grid style={dashed,gray}}

\begin{axis}[%
xmode=normal,ymode=log,
xlabel={iteration},
ylabel={$\log_{10}(\lambda-\lambda_{*})$},
xmin=0, xmax=24.01,
xtick={0,4,8,12,16,20,24},
xticklabels={0,4,8,12,16,20,~},
xmajorgrids=true,
ymin=1e-06, ymax=1e3,
legend style={at={(0.99,0.99)},anchor=north east}]

\addplot table [header=false, x index = 0, y index = 6]{./dat/r600.dat};
\addplot table [header=false, x index = 0, y index = 4]{./dat/r600.dat};
\addplot table [header=false, x index = 0, y index = 2]{./dat/r600.dat};
\end{axis}

\path[dashed,draw=gray]       (0.0,7.0) to (8.4,7.0);
\node[black] at (0.7,7.2) {$50$};
\node[black] at (2.1,7.2) {$100$};
\node[black] at (3.5,7.2) {$200$};
\node[black] at (4.9,7.2) {$300$};
\node[black] at (6.3,7.2) {$400$};
\node[black] at (7.7,7.2) {$600$};

\path[dashed,draw=gray]       (0.0,6.6) to (8.4,6.6);
\node[black] at (0.7,6.8) {$4$};
\node[black] at (2.1,6.8) {$4$};
\node[black] at (3.5,6.8) {$6$};
\node[black] at (4.9,6.8) {$6$};
\node[black] at (6.3,6.8) {$6$};
\node[black] at (7.7,6.8) {$6$};
\end{tikzpicture}%


==> Pic/h600time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,ymode=log,
xlabel={$\log_{10}\mathrm{time}$},
ylabel={$\log_{10}(\lambda-\lambda_{*})$},
xmin=1, xmax=3e4,
xtick={1,1e1,1e2,1e3,1e4},
xticklabels={0,1,2,3,~},
ymin=1e-06, ymax=1e3,
legend style={at={(0.99,0.99)},anchor=north east}]

\addplot table [header=false, x index = 5, y index = 6]{./dat/r600.dat};
\addplot table [header=false, x index = 3, y index = 4]{./dat/r600.dat};
\addplot table [header=false, x index = 1, y index = 2]{./dat/r600.dat};

\legend{DMRG2,DMRG1c,AMEn};

\end{axis}
\end{tikzpicture}%


==> Pic/he34iter.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=normal,ymode=log,
xlabel={iteration},
ylabel={$\log_{10}(\lambda-\lambda_{*})$},
xmin=0, xmax=28.01,
xtick={0,4,8,12,16,20,24,28},
xticklabels={0,4,8,12,16,20,24,~},
ymin=1e-7, ymax=1e3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
yminorticks=true,
legend style={at={(0.99,0.99)},anchor=north east}]

\addplot table [header=false, x index = 0, y index = 6]{./dat/e3.dat};
\addplot table [header=false, x index = 0, y index = 4]{./dat/e3.dat};
\addplot table [header=false, x index = 0, y index = 2]{./dat/e3.dat};


\addplot+[dashed] table [header=false, x index = 0, y index = 6]{./dat/e4.dat};
\addplot+[dashed] table [header=false, x index = 0, y index = 4]{./dat/e4.dat};
\addplot+[dashed] table [header=false, x index = 0, y index = 2]{./dat/e4.dat};


% \legend{DMRG2,DMRG1c,AMEn}

%\addplot+ [no marks] table [header=false, x index = 0, y index = 2]{../box/dat/amen-white-stop_1e-3_tikz.dat};

\end{axis}
\end{tikzpicture}%


==> Pic/he34time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,ymode=log,
xlabel={$\log_{10}\mathrm{time}$},
ylabel={$\log_{10}(\lambda-\lambda_{*})$},
xmin=1e-1, xmax=1e5,
xtick={1e-1,1e0,1e1,1e2,1e3,1e4,1e5},
xticklabels={-1,0,1,2,3,4,~},
ymin=1e-7, ymax=1e3,
ytick={1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0,1e1,1e2,1e3},
yminorticks=true,
legend style={at={(.5,-.3)},anchor=north}]

\addplot table [header=false, x index = 5, y index = 6]{./dat/e3.dat};
\addplot table [header=false, x index = 3, y index = 4]{./dat/e3.dat};
\addplot table [header=false, x index = 1, y index = 2]{./dat/e3.dat};

\addplot+[dashed] table [header=false, x index = 5, y index = 6]{./dat/e4.dat};
\addplot+[dashed] table [header=false, x index = 3, y index = 4]{./dat/e4.dat};
\addplot+[dashed] table [header=false, x index = 1, y index = 2]{./dat/e4.dat};

%\addplot+ [no marks] table [header=false, x index = 1, y index = 2]{../box/dat/amen-white-stop_1e-4_tikz.dat};

\end{axis}
\end{tikzpicture}%

